Acylindrical actions on CAT(0) square complexes

For group actions on hyperbolic CAT(0) square complexes, we show that the acylindricity of the action is equivalent to a weaker form of acylindricity phrased purely in terms of stabilisers of points, which has the advantage of being much more tractable for actions on non-locally compact spaces. For group actions on general CAT(0) square complexes, we show that an analogous characterisation holds for the so-called WPD condition. As an application, we study the geometry of generalised Higman groups on at least $5$ generators, the first historical examples of finitely presented infinite groups without non-trivial finite quotients. We show that these groups act acylindrically on the CAT(-1) polygonal complex naturally associated to their presentation. As a consequence, such groups satisfy a strong version of the Tits alternative and are residually $F_2$-free, that is, every element of the group survives in a quotient that does not contain a non-abelian free subgroup.

==> fig_Euclidean.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_Euclidean.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.5354898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61556066)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_Euclidean.pdf}}%
    \put(0.02334915,0.62518734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13828666\unitlength}\raggedright $P_+$\end{minipage}}}%
    \put(-0.00333777,0.05263187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14071278\unitlength}\raggedright $P_-$\end{minipage}}}%
    \put(0.86519987,0.53299624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10674765\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.41637453,0.54027445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11159982\unitlength}\raggedright $D'$\end{minipage}}}%
    \put(0.18104452,0.05020576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13343452\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.72933922,0.05505792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12615628\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.253827,0.317075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24746055\unitlength}\raggedright $H_{a_1}$\end{minipage}}}%
    \put(0.65413069,0.24186635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23532999\unitlength}\raggedright $H_{a_2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_embedding_Z2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_embedding_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.5716495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56219863)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_embedding_Z2.pdf}}%
    \put(0.04834949,0.26327404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15566353\unitlength}\raggedright $e_i$\end{minipage}}}%
    \put(0.75161489,0.57321114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26129227\unitlength}\raggedright $P_{k}$\end{minipage}}}%
    \put(0.33743883,0.26327401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26129227\unitlength}\raggedright $e_{i+1}$\end{minipage}}}%
    \put(0.23181004,0.35361453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759538\unitlength}\raggedright $P_i$\end{minipage}}}%
    \put(0.74883522,0.05757593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759538\unitlength}\raggedright $P_i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_pilingup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_pilingup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.5898855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23739618)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_pilingup.pdf}}%
    \put(0.19469979,0.23848745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08379287\unitlength}\raggedright $P^n(g)$\end{minipage}}}%
    \put(0.27583255,0.1812955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08379287\unitlength}\raggedright $G^n(g)$\end{minipage}}}%
    \put(0.0390845,0.24114755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08379287\unitlength}\raggedright $D^n(g)$\end{minipage}}}%
    \put(0.48464964,0.08819228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0731525\unitlength}\raggedright $\Phi_n$\end{minipage}}}%
    \put(0.88233319,0.18528559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13300453\unitlength}\raggedright $g^3\gamma$\end{minipage}}}%
    \put(0.87834305,0.12543356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13300453\unitlength}\raggedright $g^2\gamma$\end{minipage}}}%
    \put(0.87435291,0.08287211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13300453\unitlength}\raggedright $g\gamma$\end{minipage}}}%
    \put(0.88499327,0.01902993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13300453\unitlength}\raggedright $\gamma$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_quadrangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_quadrangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.0593289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18889036)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_quadrangle.pdf}}%
    \put(0.19469623,0.1797841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09644682\unitlength}\raggedright $P_+$\end{minipage}}}%
    \put(0.19011523,0.02772607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05982148\unitlength}\raggedright $P_-$\end{minipage}}}%
    \put(-0.00171015,0.08424694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0659257\unitlength}\raggedright $P_u$\end{minipage}}}%
    \put(0.39089926,0.07957306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0659257\unitlength}\raggedright $P_v$\end{minipage}}}%
    \put(0.23617524,0.1169942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04761302\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.46837838,0.14245845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10133024\unitlength}\raggedright $\varphi$\end{minipage}}}%
    \put(0.73445412,0.15478959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14650159\unitlength}\raggedright $\gamma_+$\end{minipage}}}%
    \put(0.73795803,0.07494377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13185141\unitlength}\raggedright $\gamma_-$\end{minipage}}}%
    \put(0.56529809,0.19375762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0683674\unitlength}\raggedright $u_+$\end{minipage}}}%
    \put(0.55743754,0.02973655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05860061\unitlength}\raggedright $u_-$\end{minipage}}}%
    \put(0.93316457,0.19325193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07080912\unitlength}\raggedright $v_+$\end{minipage}}}%
    \put(0.94581297,0.02527201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06348396\unitlength}\raggedright $v_-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_staircase.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_staircase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.3506575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51744815)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_staircase.pdf}}%
    \put(0.5169708,0.16504765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{2}$\end{minipage}}}%
    \put(0.5859197,0.16460827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{1}$\end{minipage}}}%
    \put(0.79688986,0.30649167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{l+1}$\end{minipage}}}%
    \put(0.26355767,0.24036105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{l}$\end{minipage}}}%
    \put(0.79626845,0.23708779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{k+1}$\end{minipage}}}%
    \put(0.26117876,0.16822991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24927674\unitlength}\raggedright $C_{k}$\end{minipage}}}%
    \put(0.60281636,0.23258746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16017356\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.38313402,0.15886519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16017356\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.0256338,0.20467282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08550743\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.34816176,0.39218908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08550743\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.21765039,0.11316496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06750592\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.90170967,0.42219169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08700757\unitlength}\raggedright $v'$\end{minipage}}}%
  \end{picture}%
\endgroup%

